Efficient simulation of individual-based population models: the R Package IBMPopSim

The R Package IBMPopSim aims to simulate the random evolution of heterogeneous populations using stochastic Individual-Based Models (IBMs). The package enables users to simulate population evolution, in which individuals are characterized by their age and some characteristics, and the population is modified by different types of events, including births/arrivals, death/exit events, or changes of characteristics. The frequency at which an event can occur to an individual can depend on their age and characteristics, but also on the characteristics of other individuals (interactions). Such models have a wide range of applications in fields including actuarial science, biology, ecology or epidemiology. IBMPopSim overcomes the limitations of time-consuming IBMs simulations by implementing new efficient algorithms based on thinning methods, which are compiled using the Rcpp package while providing a user-friendly interface.

==> plot_poisson.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-05 16:45:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 20.72, 20.72) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 40.21) --
	(355.85, 40.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 74.05) --
	(355.85, 74.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72,107.89) --
	(355.85,107.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72,141.73) --
	(355.85,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72,175.57) --
	(355.85,175.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 20.72) --
	( 44.04,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.44, 20.72) --
	(111.44,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.85, 20.72) --
	(178.85,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.25, 20.72) --
	(246.25,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 20.72) --
	(313.65,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04,175.57) --
	( 45.39,175.57) --
	( 46.73,175.57) --
	( 48.08,175.57) --
	( 49.43,175.57) --
	( 50.78,175.57) --
	( 52.13,175.57) --
	( 53.47,175.57) --
	( 54.82,175.57) --
	( 56.17,175.57) --
	( 57.52,175.57) --
	( 58.87,175.57) --
	( 60.22,175.57) --
	( 61.56,175.57) --
	( 62.91,175.57) --
	( 64.26,175.57) --
	( 65.61,175.57) --
	( 66.96,175.57) --
	( 68.30,175.57) --
	( 69.65,175.57) --
	( 71.00,175.57) --
	( 72.35,175.57) --
	( 73.70,175.57) --
	( 75.04,175.57) --
	( 76.39,175.57) --
	( 77.74,175.57) --
	( 79.09,175.57) --
	( 80.44,175.57) --
	( 81.78,175.57) --
	( 83.13,175.57) --
	( 84.48,175.57) --
	( 85.83,175.57) --
	( 87.18,175.57) --
	( 88.53,175.57) --
	( 89.87,175.57) --
	( 91.22,175.57) --
	( 92.57,175.57) --
	( 93.92,175.57) --
	( 95.27,175.57) --
	( 96.61,175.57) --
	( 97.96,175.57) --
	( 99.31,175.57) --
	(100.66,175.57) --
	(102.01,175.57) --
	(103.35,175.57) --
	(104.70,175.57) --
	(106.05,175.57) --
	(107.40,175.57) --
	(108.75,175.57) --
	(110.09,175.57) --
	(111.44,175.57) --
	(112.79,175.57) --
	(114.14,175.57) --
	(115.49,175.57) --
	(116.83,175.57) --
	(118.18,175.57) --
	(119.53,175.57) --
	(120.88,175.57) --
	(122.23,175.57) --
	(123.58,175.57) --
	(124.92,175.57) --
	(126.27,175.57) --
	(127.62,175.57) --
	(128.97,175.57) --
	(130.32,175.57) --
	(131.66,175.57) --
	(133.01,175.57) --
	(134.36,175.57) --
	(135.71,175.57) --
	(137.06,175.57) --
	(138.40,175.57) --
	(139.75,175.57) --
	(141.10,175.57) --
	(142.45,175.57) --
	(143.80,175.57) --
	(145.14,175.57) --
	(146.49,175.57) --
	(147.84,175.57) --
	(149.19,175.57) --
	(150.54,175.57) --
	(151.89,175.57) --
	(153.23,175.57) --
	(154.58,175.57) --
	(155.93,175.57) --
	(157.28,175.57) --
	(158.63,175.57) --
	(159.97,175.57) --
	(161.32,175.57) --
	(162.67,175.57) --
	(164.02,175.57) --
	(165.37,175.57) --
	(166.71,175.57) --
	(168.06,175.57) --
	(169.41,175.57) --
	(170.76,175.57) --
	(172.11,175.57) --
	(173.45,175.57) --
	(174.80,175.57) --
	(176.15,175.57) --
	(177.50,175.57) --
	(178.85,175.57) --
	(180.19,175.57) --
	(181.54,175.57) --
	(182.89,175.57) --
	(184.24,175.57) --
	(185.59,175.57) --
	(186.94,175.57) --
	(188.28,175.57) --
	(189.63,175.57) --
	(190.98,175.57) --
	(192.33,175.57) --
	(193.68,175.57) --
	(195.02,175.57) --
	(196.37,175.57) --
	(197.72,175.57) --
	(199.07,175.57) --
	(200.42,175.57) --
	(201.76,175.57) --
	(203.11,175.57) --
	(204.46,175.57) --
	(205.81,175.57) --
	(207.16,175.57) --
	(208.50,175.57) --
	(209.85,175.57) --
	(211.20,175.57) --
	(212.55,175.57) --
	(213.90,175.57) --
	(215.24,175.57) --
	(216.59,175.57) --
	(217.94,175.57) --
	(219.29,175.57) --
	(220.64,175.57) --
	(221.99,175.57) --
	(223.33,175.57) --
	(224.68,175.57) --
	(226.03,175.57) --
	(227.38,175.57) --
	(228.73,175.57) --
	(230.07,175.57) --
	(231.42,175.57) --
	(232.77,175.57) --
	(234.12,175.57) --
	(235.47,175.57) --
	(236.81,175.57) --
	(238.16,175.57) --
	(239.51,175.57) --
	(240.86,175.57) --
	(242.21,175.57) --
	(243.55,175.57) --
	(244.90,175.57) --
	(246.25,175.57) --
	(247.60,175.57) --
	(248.95,175.57) --
	(250.30,175.57) --
	(251.64,175.57) --
	(252.99,175.57) --
	(254.34,175.57) --
	(255.69,175.57) --
	(257.04,175.57) --
	(258.38,175.57) --
	(259.73,175.57) --
	(261.08,175.57) --
	(262.43,175.57) --
	(263.78,175.57) --
	(265.12,175.57) --
	(266.47,175.57) --
	(267.82,175.57) --
	(269.17,175.57) --
	(270.52,175.57) --
	(271.86,175.57) --
	(273.21,175.57) --
	(274.56,175.57) --
	(275.91,175.57) --
	(277.26,175.57) --
	(278.60,175.57) --
	(279.95,175.57) --
	(281.30,175.57) --
	(282.65,175.57) --
	(284.00,175.57) --
	(285.35,175.57) --
	(286.69,175.57) --
	(288.04,175.57) --
	(289.39,175.57) --
	(290.74,175.57) --
	(292.09,175.57) --
	(293.43,175.57) --
	(294.78,175.57) --
	(296.13,175.57) --
	(297.48,175.57) --
	(298.83,175.57) --
	(300.17,175.57) --
	(301.52,175.57) --
	(302.87,175.57) --
	(304.22,175.57) --
	(305.57,175.57) --
	(306.91,175.57) --
	(308.26,175.57) --
	(309.61,175.57) --
	(310.96,175.57) --
	(312.31,175.57) --
	(313.65,175.57);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 44.04,175.57) --
	( 45.39,175.57) --
	( 46.73,175.57) --
	( 48.08,175.57) --
	( 49.43,175.57) --
	( 50.78,175.57) --
	( 52.13,175.57) --
	( 53.47,175.57) --
	( 54.82,175.57) --
	( 56.17,175.57) --
	( 57.52,175.57) --
	( 58.87,175.57) --
	( 60.22,175.57) --
	( 61.56,175.57) --
	( 62.91,175.57) --
	( 64.26,175.57) --
	( 65.61,175.57) --
	( 66.96,175.57) --
	( 68.30,175.57) --
	( 69.65,175.57) --
	( 71.00,175.57) --
	( 72.35,175.57) --
	( 73.70,175.57) --
	( 75.04,175.57) --
	( 76.39,175.57) --
	( 77.74,175.57) --
	( 79.09,175.57) --
	( 80.44,175.57) --
	( 81.78,175.57) --
	( 83.13,175.57) --
	( 84.48,175.57) --
	( 85.83,175.57) --
	( 87.18,175.57) --
	( 88.53,175.57) --
	( 89.87,175.57) --
	( 91.22,175.57) --
	( 92.57,175.57) --
	( 93.92,175.57) --
	( 95.27,175.57) --
	( 96.61,175.57) --
	( 97.96,175.57) --
	( 99.31,175.57) --
	(100.66,175.57) --
	(102.01,175.57) --
	(103.35,175.57) --
	(104.70,175.57) --
	(106.05,175.57) --
	(107.40,175.57) --
	(108.75,175.57) --
	(110.09,175.57) --
	(111.44,175.57) --
	(112.79,175.57) --
	(114.14,175.57) --
	(115.49,175.57) --
	(116.83,175.57) --
	(118.18,175.57) --
	(119.53,175.57) --
	(120.88,175.57) --
	(122.23,175.57) --
	(123.58,175.57) --
	(124.92,175.57) --
	(126.27,175.57) --
	(127.62,175.57) --
	(128.97,175.57) --
	(130.32,175.57) --
	(131.66,175.57) --
	(133.01,175.57) --
	(134.36,175.57) --
	(135.71,175.57) --
	(137.06,175.57) --
	(138.40,175.57) --
	(139.75,175.57) --
	(141.10,175.57) --
	(142.45,175.57) --
	(143.80,175.57) --
	(145.14,175.57) --
	(146.49,175.57) --
	(147.84,175.57) --
	(149.19,175.57) --
	(150.54,175.57) --
	(151.89,175.57) --
	(153.23,175.57) --
	(154.58,175.57) --
	(155.93,175.57) --
	(157.28,175.57) --
	(158.63,175.57) --
	(159.97,175.57) --
	(161.32,175.57) --
	(162.67,175.57) --
	(164.02,175.57) --
	(165.37,175.57) --
	(166.71,175.57) --
	(168.06,175.57) --
	(169.41,175.57) --
	(170.76,175.57) --
	(172.11,175.57) --
	(173.45,175.57) --
	(174.80,175.57) --
	(176.15,175.57) --
	(177.50,175.57) --
	(178.85,175.57) --
	(180.19,175.57) --
	(181.54,175.57) --
	(182.89,175.57) --
	(184.24,175.57) --
	(185.59,175.57) --
	(186.94,175.57) --
	(188.28,175.57) --
	(189.63,175.57) --
	(190.98,175.57) --
	(192.33,175.57) --
	(193.68,175.57) --
	(195.02,175.57) --
	(196.37,175.57) --
	(197.72,175.57) --
	(199.07,175.57) --
	(200.42,175.57) --
	(201.76,175.57) --
	(203.11,175.57) --
	(204.46,175.57) --
	(205.81,175.57) --
	(207.16,175.57) --
	(208.50,175.57) --
	(209.85,175.57) --
	(211.20,175.57) --
	(212.55,175.57) --
	(213.90,175.57) --
	(215.24,175.57) --
	(216.59,175.57) --
	(217.94,175.57) --
	(219.29,175.57) --
	(220.64,175.57) --
	(221.99,175.57) --
	(223.33,175.57) --
	(224.68,175.57) --
	(226.03,175.57) --
	(227.38,175.57) --
	(228.73,175.57) --
	(230.07,175.57) --
	(231.42,175.57) --
	(232.77,175.57) --
	(234.12,175.57) --
	(235.47,175.57) --
	(236.81,175.57) --
	(238.16,175.57) --
	(239.51,175.57) --
	(240.86,175.57) --
	(242.21,175.57) --
	(243.55,175.57) --
	(244.90,175.57) --
	(246.25,175.57) --
	(247.60,175.57) --
	(248.95,175.57) --
	(250.30,175.57) --
	(251.64,175.57) --
	(252.99,175.57) --
	(254.34,175.57) --
	(255.69,175.57) --
	(257.04,175.57) --
	(258.38,175.57) --
	(259.73,175.57) --
	(261.08,175.57) --
	(262.43,175.57) --
	(263.78,175.57) --
	(265.12,175.57) --
	(266.47,175.57) --
	(267.82,175.57) --
	(269.17,175.57) --
	(270.52,175.57) --
	(271.86,175.57) --
	(273.21,175.57) --
	(274.56,175.57) --
	(275.91,175.57) --
	(277.26,175.57) --
	(278.60,175.57) --
	(279.95,175.57) --
	(281.30,175.57) --
	(282.65,175.57) --
	(284.00,175.57) --
	(285.35,175.57) --
	(286.69,175.57) --
	(288.04,175.57) --
	(289.39,175.57) --
	(290.74,175.57) --
	(292.09,175.57) --
	(293.43,175.57) --
	(294.78,175.57) --
	(296.13,175.57) --
	(297.48,175.57) --
	(298.83,175.57) --
	(300.17,175.57) --
	(301.52,175.57) --
	(302.87,175.57) --
	(304.22,175.57) --
	(305.57,175.57) --
	(306.91,175.57) --
	(308.26,175.57) --
	(309.61,175.57) --
	(310.96,175.57) --
	(312.31,175.57) --
	(313.65,175.57) --
	(313.65, 40.21) --
	(312.31, 40.21) --
	(310.96, 40.21) --
	(309.61, 40.21) --
	(308.26, 40.21) --
	(306.91, 40.21) --
	(305.57, 40.21) --
	(304.22, 40.21) --
	(302.87, 40.21) --
	(301.52, 40.21) --
	(300.17, 40.21) --
	(298.83, 40.21) --
	(297.48, 40.21) --
	(296.13, 40.21) --
	(294.78, 40.21) --
	(293.43, 40.21) --
	(292.09, 40.21) --
	(290.74, 40.21) --
	(289.39, 40.21) --
	(288.04, 40.21) --
	(286.69, 40.21) --
	(285.35, 40.21) --
	(284.00, 40.21) --
	(282.65, 40.21) --
	(281.30, 40.21) --
	(279.95, 40.21) --
	(278.60, 40.21) --
	(277.26, 40.21) --
	(275.91, 40.21) --
	(274.56, 40.21) --
	(273.21, 40.21) --
	(271.86, 40.21) --
	(270.52, 40.21) --
	(269.17, 40.21) --
	(267.82, 40.21) --
	(266.47, 40.21) --
	(265.12, 40.21) --
	(263.78, 40.21) --
	(262.43, 40.21) --
	(261.08, 40.21) --
	(259.73, 40.21) --
	(258.38, 40.21) --
	(257.04, 40.21) --
	(255.69, 40.21) --
	(254.34, 40.21) --
	(252.99, 40.21) --
	(251.64, 40.21) --
	(250.30, 40.21) --
	(248.95, 40.21) --
	(247.60, 40.21) --
	(246.25, 40.21) --
	(244.90, 40.21) --
	(243.55, 40.21) --
	(242.21, 40.21) --
	(240.86, 40.21) --
	(239.51, 40.21) --
	(238.16, 40.21) --
	(236.81, 40.21) --
	(235.47, 40.21) --
	(234.12, 40.21) --
	(232.77, 40.21) --
	(231.42, 40.21) --
	(230.07, 40.21) --
	(228.73, 40.21) --
	(227.38, 40.21) --
	(226.03, 40.21) --
	(224.68, 40.21) --
	(223.33, 40.21) --
	(221.99, 40.21) --
	(220.64, 40.21) --
	(219.29, 40.21) --
	(217.94, 40.21) --
	(216.59, 40.21) --
	(215.24, 40.21) --
	(213.90, 40.21) --
	(212.55, 40.21) --
	(211.20, 40.21) --
	(209.85, 40.21) --
	(208.50, 40.21) --
	(207.16, 40.21) --
	(205.81, 40.21) --
	(204.46, 40.21) --
	(203.11, 40.21) --
	(201.76, 40.21) --
	(200.42, 40.21) --
	(199.07, 40.21) --
	(197.72, 40.21) --
	(196.37, 40.21) --
	(195.02, 40.21) --
	(193.68, 40.21) --
	(192.33, 40.21) --
	(190.98, 40.21) --
	(189.63, 40.21) --
	(188.28, 40.21) --
	(186.94, 40.21) --
	(185.59, 40.21) --
	(184.24, 40.21) --
	(182.89, 40.21) --
	(181.54, 40.21) --
	(180.19, 40.21) --
	(178.85, 40.21) --
	(177.50, 40.21) --
	(176.15, 40.21) --
	(174.80, 40.21) --
	(173.45, 40.21) --
	(172.11, 40.21) --
	(170.76, 40.21) --
	(169.41, 40.21) --
	(168.06, 40.21) --
	(166.71, 40.21) --
	(165.37, 40.21) --
	(164.02, 40.21) --
	(162.67, 40.21) --
	(161.32, 40.21) --
	(159.97, 40.21) --
	(158.63, 40.21) --
	(157.28, 40.21) --
	(155.93, 40.21) --
	(154.58, 40.21) --
	(153.23, 40.21) --
	(151.89, 40.21) --
	(150.54, 40.21) --
	(149.19, 40.21) --
	(147.84, 40.21) --
	(146.49, 40.21) --
	(145.14, 40.21) --
	(143.80, 40.21) --
	(142.45, 40.21) --
	(141.10, 40.21) --
	(139.75, 40.21) --
	(138.40, 40.21) --
	(137.06, 40.21) --
	(135.71, 40.21) --
	(134.36, 40.21) --
	(133.01, 40.21) --
	(131.66, 40.21) --
	(130.32, 40.21) --
	(128.97, 40.21) --
	(127.62, 40.21) --
	(126.27, 40.21) --
	(124.92, 40.21) --
	(123.58, 40.21) --
	(122.23, 40.21) --
	(120.88, 40.21) --
	(119.53, 40.21) --
	(118.18, 40.21) --
	(116.83, 40.21) --
	(115.49, 40.21) --
	(114.14, 40.21) --
	(112.79, 40.21) --
	(111.44, 40.21) --
	(110.09, 40.21) --
	(108.75, 40.21) --
	(107.40, 40.21) --
	(106.05, 40.21) --
	(104.70, 40.21) --
	(103.35, 40.21) --
	(102.01, 40.21) --
	(100.66, 40.21) --
	( 99.31, 40.21) --
	( 97.96, 40.21) --
	( 96.61, 40.21) --
	( 95.27, 40.21) --
	( 93.92, 40.21) --
	( 92.57, 40.21) --
	( 91.22, 40.21) --
	( 89.87, 40.21) --
	( 88.53, 40.21) --
	( 87.18, 40.21) --
	( 85.83, 40.21) --
	( 84.48, 40.21) --
	( 83.13, 40.21) --
	( 81.78, 40.21) --
	( 80.44, 40.21) --
	( 79.09, 40.21) --
	( 77.74, 40.21) --
	( 76.39, 40.21) --
	( 75.04, 40.21) --
	( 73.70, 40.21) --
	( 72.35, 40.21) --
	( 71.00, 40.21) --
	( 69.65, 40.21) --
	( 68.30, 40.21) --
	( 66.96, 40.21) --
	( 65.61, 40.21) --
	( 64.26, 40.21) --
	( 62.91, 40.21) --
	( 61.56, 40.21) --
	( 60.22, 40.21) --
	( 58.87, 40.21) --
	( 57.52, 40.21) --
	( 56.17, 40.21) --
	( 54.82, 40.21) --
	( 53.47, 40.21) --
	( 52.13, 40.21) --
	( 50.78, 40.21) --
	( 49.43, 40.21) --
	( 48.08, 40.21) --
	( 46.73, 40.21) --
	( 45.39, 40.21) --
	( 44.04, 40.21) --
	cycle;

\path[] ( 44.04,175.57) --
	( 45.39,175.57) --
	( 46.73,175.57) --
	( 48.08,175.57) --
	( 49.43,175.57) --
	( 50.78,175.57) --
	( 52.13,175.57) --
	( 53.47,175.57) --
	( 54.82,175.57) --
	( 56.17,175.57) --
	( 57.52,175.57) --
	( 58.87,175.57) --
	( 60.22,175.57) --
	( 61.56,175.57) --
	( 62.91,175.57) --
	( 64.26,175.57) --
	( 65.61,175.57) --
	( 66.96,175.57) --
	( 68.30,175.57) --
	( 69.65,175.57) --
	( 71.00,175.57) --
	( 72.35,175.57) --
	( 73.70,175.57) --
	( 75.04,175.57) --
	( 76.39,175.57) --
	( 77.74,175.57) --
	( 79.09,175.57) --
	( 80.44,175.57) --
	( 81.78,175.57) --
	( 83.13,175.57) --
	( 84.48,175.57) --
	( 85.83,175.57) --
	( 87.18,175.57) --
	( 88.53,175.57) --
	( 89.87,175.57) --
	( 91.22,175.57) --
	( 92.57,175.57) --
	( 93.92,175.57) --
	( 95.27,175.57) --
	( 96.61,175.57) --
	( 97.96,175.57) --
	( 99.31,175.57) --
	(100.66,175.57) --
	(102.01,175.57) --
	(103.35,175.57) --
	(104.70,175.57) --
	(106.05,175.57) --
	(107.40,175.57) --
	(108.75,175.57) --
	(110.09,175.57) --
	(111.44,175.57) --
	(112.79,175.57) --
	(114.14,175.57) --
	(115.49,175.57) --
	(116.83,175.57) --
	(118.18,175.57) --
	(119.53,175.57) --
	(120.88,175.57) --
	(122.23,175.57) --
	(123.58,175.57) --
	(124.92,175.57) --
	(126.27,175.57) --
	(127.62,175.57) --
	(128.97,175.57) --
	(130.32,175.57) --
	(131.66,175.57) --
	(133.01,175.57) --
	(134.36,175.57) --
	(135.71,175.57) --
	(137.06,175.57) --
	(138.40,175.57) --
	(139.75,175.57) --
	(141.10,175.57) --
	(142.45,175.57) --
	(143.80,175.57) --
	(145.14,175.57) --
	(146.49,175.57) --
	(147.84,175.57) --
	(149.19,175.57) --
	(150.54,175.57) --
	(151.89,175.57) --
	(153.23,175.57) --
	(154.58,175.57) --
	(155.93,175.57) --
	(157.28,175.57) --
	(158.63,175.57) --
	(159.97,175.57) --
	(161.32,175.57) --
	(162.67,175.57) --
	(164.02,175.57) --
	(165.37,175.57) --
	(166.71,175.57) --
	(168.06,175.57) --
	(169.41,175.57) --
	(170.76,175.57) --
	(172.11,175.57) --
	(173.45,175.57) --
	(174.80,175.57) --
	(176.15,175.57) --
	(177.50,175.57) --
	(178.85,175.57) --
	(180.19,175.57) --
	(181.54,175.57) --
	(182.89,175.57) --
	(184.24,175.57) --
	(185.59,175.57) --
	(186.94,175.57) --
	(188.28,175.57) --
	(189.63,175.57) --
	(190.98,175.57) --
	(192.33,175.57) --
	(193.68,175.57) --
	(195.02,175.57) --
	(196.37,175.57) --
	(197.72,175.57) --
	(199.07,175.57) --
	(200.42,175.57) --
	(201.76,175.57) --
	(203.11,175.57) --
	(204.46,175.57) --
	(205.81,175.57) --
	(207.16,175.57) --
	(208.50,175.57) --
	(209.85,175.57) --
	(211.20,175.57) --
	(212.55,175.57) --
	(213.90,175.57) --
	(215.24,175.57) --
	(216.59,175.57) --
	(217.94,175.57) --
	(219.29,175.57) --
	(220.64,175.57) --
	(221.99,175.57) --
	(223.33,175.57) --
	(224.68,175.57) --
	(226.03,175.57) --
	(227.38,175.57) --
	(228.73,175.57) --
	(230.07,175.57) --
	(231.42,175.57) --
	(232.77,175.57) --
	(234.12,175.57) --
	(235.47,175.57) --
	(236.81,175.57) --
	(238.16,175.57) --
	(239.51,175.57) --
	(240.86,175.57) --
	(242.21,175.57) --
	(243.55,175.57) --
	(244.90,175.57) --
	(246.25,175.57) --
	(247.60,175.57) --
	(248.95,175.57) --
	(250.30,175.57) --
	(251.64,175.57) --
	(252.99,175.57) --
	(254.34,175.57) --
	(255.69,175.57) --
	(257.04,175.57) --
	(258.38,175.57) --
	(259.73,175.57) --
	(261.08,175.57) --
	(262.43,175.57) --
	(263.78,175.57) --
	(265.12,175.57) --
	(266.47,175.57) --
	(267.82,175.57) --
	(269.17,175.57) --
	(270.52,175.57) --
	(271.86,175.57) --
	(273.21,175.57) --
	(274.56,175.57) --
	(275.91,175.57) --
	(277.26,175.57) --
	(278.60,175.57) --
	(279.95,175.57) --
	(281.30,175.57) --
	(282.65,175.57) --
	(284.00,175.57) --
	(285.35,175.57) --
	(286.69,175.57) --
	(288.04,175.57) --
	(289.39,175.57) --
	(290.74,175.57) --
	(292.09,175.57) --
	(293.43,175.57) --
	(294.78,175.57) --
	(296.13,175.57) --
	(297.48,175.57) --
	(298.83,175.57) --
	(300.17,175.57) --
	(301.52,175.57) --
	(302.87,175.57) --
	(304.22,175.57) --
	(305.57,175.57) --
	(306.91,175.57) --
	(308.26,175.57) --
	(309.61,175.57) --
	(310.96,175.57) --
	(312.31,175.57) --
	(313.65,175.57);

\path[] (313.65, 40.21) --
	(312.31, 40.21) --
	(310.96, 40.21) --
	(309.61, 40.21) --
	(308.26, 40.21) --
	(306.91, 40.21) --
	(305.57, 40.21) --
	(304.22, 40.21) --
	(302.87, 40.21) --
	(301.52, 40.21) --
	(300.17, 40.21) --
	(298.83, 40.21) --
	(297.48, 40.21) --
	(296.13, 40.21) --
	(294.78, 40.21) --
	(293.43, 40.21) --
	(292.09, 40.21) --
	(290.74, 40.21) --
	(289.39, 40.21) --
	(288.04, 40.21) --
	(286.69, 40.21) --
	(285.35, 40.21) --
	(284.00, 40.21) --
	(282.65, 40.21) --
	(281.30, 40.21) --
	(279.95, 40.21) --
	(278.60, 40.21) --
	(277.26, 40.21) --
	(275.91, 40.21) --
	(274.56, 40.21) --
	(273.21, 40.21) --
	(271.86, 40.21) --
	(270.52, 40.21) --
	(269.17, 40.21) --
	(267.82, 40.21) --
	(266.47, 40.21) --
	(265.12, 40.21) --
	(263.78, 40.21) --
	(262.43, 40.21) --
	(261.08, 40.21) --
	(259.73, 40.21) --
	(258.38, 40.21) --
	(257.04, 40.21) --
	(255.69, 40.21) --
	(254.34, 40.21) --
	(252.99, 40.21) --
	(251.64, 40.21) --
	(250.30, 40.21) --
	(248.95, 40.21) --
	(247.60, 40.21) --
	(246.25, 40.21) --
	(244.90, 40.21) --
	(243.55, 40.21) --
	(242.21, 40.21) --
	(240.86, 40.21) --
	(239.51, 40.21) --
	(238.16, 40.21) --
	(236.81, 40.21) --
	(235.47, 40.21) --
	(234.12, 40.21) --
	(232.77, 40.21) --
	(231.42, 40.21) --
	(230.07, 40.21) --
	(228.73, 40.21) --
	(227.38, 40.21) --
	(226.03, 40.21) --
	(224.68, 40.21) --
	(223.33, 40.21) --
	(221.99, 40.21) --
	(220.64, 40.21) --
	(219.29, 40.21) --
	(217.94, 40.21) --
	(216.59, 40.21) --
	(215.24, 40.21) --
	(213.90, 40.21) --
	(212.55, 40.21) --
	(211.20, 40.21) --
	(209.85, 40.21) --
	(208.50, 40.21) --
	(207.16, 40.21) --
	(205.81, 40.21) --
	(204.46, 40.21) --
	(203.11, 40.21) --
	(201.76, 40.21) --
	(200.42, 40.21) --
	(199.07, 40.21) --
	(197.72, 40.21) --
	(196.37, 40.21) --
	(195.02, 40.21) --
	(193.68, 40.21) --
	(192.33, 40.21) --
	(190.98, 40.21) --
	(189.63, 40.21) --
	(188.28, 40.21) --
	(186.94, 40.21) --
	(185.59, 40.21) --
	(184.24, 40.21) --
	(182.89, 40.21) --
	(181.54, 40.21) --
	(180.19, 40.21) --
	(178.85, 40.21) --
	(177.50, 40.21) --
	(176.15, 40.21) --
	(174.80, 40.21) --
	(173.45, 40.21) --
	(172.11, 40.21) --
	(170.76, 40.21) --
	(169.41, 40.21) --
	(168.06, 40.21) --
	(166.71, 40.21) --
	(165.37, 40.21) --
	(164.02, 40.21) --
	(162.67, 40.21) --
	(161.32, 40.21) --
	(159.97, 40.21) --
	(158.63, 40.21) --
	(157.28, 40.21) --
	(155.93, 40.21) --
	(154.58, 40.21) --
	(153.23, 40.21) --
	(151.89, 40.21) --
	(150.54, 40.21) --
	(149.19, 40.21) --
	(147.84, 40.21) --
	(146.49, 40.21) --
	(145.14, 40.21) --
	(143.80, 40.21) --
	(142.45, 40.21) --
	(141.10, 40.21) --
	(139.75, 40.21) --
	(138.40, 40.21) --
	(137.06, 40.21) --
	(135.71, 40.21) --
	(134.36, 40.21) --
	(133.01, 40.21) --
	(131.66, 40.21) --
	(130.32, 40.21) --
	(128.97, 40.21) --
	(127.62, 40.21) --
	(126.27, 40.21) --
	(124.92, 40.21) --
	(123.58, 40.21) --
	(122.23, 40.21) --
	(120.88, 40.21) --
	(119.53, 40.21) --
	(118.18, 40.21) --
	(116.83, 40.21) --
	(115.49, 40.21) --
	(114.14, 40.21) --
	(112.79, 40.21) --
	(111.44, 40.21) --
	(110.09, 40.21) --
	(108.75, 40.21) --
	(107.40, 40.21) --
	(106.05, 40.21) --
	(104.70, 40.21) --
	(103.35, 40.21) --
	(102.01, 40.21) --
	(100.66, 40.21) --
	( 99.31, 40.21) --
	( 97.96, 40.21) --
	( 96.61, 40.21) --
	( 95.27, 40.21) --
	( 93.92, 40.21) --
	( 92.57, 40.21) --
	( 91.22, 40.21) --
	( 89.87, 40.21) --
	( 88.53, 40.21) --
	( 87.18, 40.21) --
	( 85.83, 40.21) --
	( 84.48, 40.21) --
	( 83.13, 40.21) --
	( 81.78, 40.21) --
	( 80.44, 40.21) --
	( 79.09, 40.21) --
	( 77.74, 40.21) --
	( 76.39, 40.21) --
	( 75.04, 40.21) --
	( 73.70, 40.21) --
	( 72.35, 40.21) --
	( 71.00, 40.21) --
	( 69.65, 40.21) --
	( 68.30, 40.21) --
	( 66.96, 40.21) --
	( 65.61, 40.21) --
	( 64.26, 40.21) --
	( 62.91, 40.21) --
	( 61.56, 40.21) --
	( 60.22, 40.21) --
	( 58.87, 40.21) --
	( 57.52, 40.21) --
	( 56.17, 40.21) --
	( 54.82, 40.21) --
	( 53.47, 40.21) --
	( 52.13, 40.21) --
	( 50.78, 40.21) --
	( 49.43, 40.21) --
	( 48.08, 40.21) --
	( 46.73, 40.21) --
	( 45.39, 40.21) --
	( 44.04, 40.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (313.65, 29.64) {$T$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 35.95,171.77) {$L$};

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 67.44, 95.74) -- ( 74.56,102.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 67.44,102.87) -- ( 74.56, 95.74);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (113.06,117.88) -- (120.19,125.01);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (113.06,125.01) -- (120.19,117.88);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (188.76,159.55) -- (195.89,166.68);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (188.76,166.68) -- (195.89,159.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (242.85, 64.90) -- (249.98, 72.02);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (242.85, 72.02) -- (249.98, 64.90);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (280.23, 85.92) -- (287.36, 93.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (280.23, 93.05) -- (287.36, 85.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 71.00, 99.31) -- ( 71.00, 42.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (116.62,121.45) -- (116.62, 42.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (192.33,163.11) -- (192.33, 42.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (246.41, 68.46) -- (246.41, 42.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (283.79, 89.48) -- (283.79, 42.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.00, 36.15) -- ( 71.00, 44.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.62, 36.15) -- (116.62, 44.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.33, 36.15) -- (192.33, 44.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.41, 36.15) -- (246.41, 44.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.79, 36.15) -- (283.79, 44.27);
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 71.00, 25.58) {$T_{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.62, 25.58) {$T_{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (192.33, 25.58) {$T_{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (246.41, 25.58) {$T_{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (283.79, 25.58) {$T_{5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.28,  7.64) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,116.01) {Marks};
\end{scope}
\end{tikzpicture}


==> plot_thinning.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-05 16:45:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 20.72, 20.72) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 40.21) --
	(355.85, 40.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72, 74.05) --
	(355.85, 74.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72,107.89) --
	(355.85,107.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72,141.73) --
	(355.85,141.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.72,175.57) --
	(355.85,175.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 20.72) --
	( 44.04,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.44, 20.72) --
	(111.44,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.85, 20.72) --
	(178.85,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.25, 20.72) --
	(246.25,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.65, 20.72) --
	(313.65,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- (340.62, 40.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] (335.69, 37.36) --
	(340.62, 40.21) --
	(335.69, 43.05) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.04, 40.21) -- ( 44.04,202.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,fill=fillColor] ( 46.88,197.72) --
	( 44.04,202.65) --
	( 41.19,197.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04,141.73) --
	( 45.39,147.15) --
	( 46.73,149.38) --
	( 48.08,151.09) --
	( 49.43,152.53) --
	( 50.78,153.78) --
	( 52.13,154.90) --
	( 53.47,155.92) --
	( 54.82,156.85) --
	( 56.17,157.71) --
	( 57.52,158.51) --
	( 58.87,159.26) --
	( 60.22,159.95) --
	( 61.56,160.60) --
	( 62.91,161.20) --
	( 64.26,161.77) --
	( 65.61,162.29) --
	( 66.96,162.78) --
	( 68.30,163.23) --
	( 69.65,163.65) --
	( 71.00,164.04) --
	( 72.35,164.39) --
	( 73.70,164.71) --
	( 75.04,165.00) --
	( 76.39,165.26) --
	( 77.74,165.49) --
	( 79.09,165.69) --
	( 80.44,165.86) --
	( 81.78,166.01) --
	( 83.13,166.12) --
	( 84.48,166.21) --
	( 85.83,166.27) --
	( 87.18,166.30) --
	( 88.53,166.30) --
	( 89.87,166.28) --
	( 91.22,166.23) --
	( 92.57,166.16) --
	( 93.92,166.05) --
	( 95.27,165.93) --
	( 96.61,165.77) --
	( 97.96,165.59) --
	( 99.31,165.39) --
	(100.66,165.15) --
	(102.01,164.90) --
	(103.35,164.62) --
	(104.70,164.31) --
	(106.05,163.98) --
	(107.40,163.63) --
	(108.75,163.25) --
	(110.09,162.84) --
	(111.44,162.42) --
	(112.79,161.97) --
	(114.14,161.50) --
	(115.49,161.00) --
	(116.83,160.49) --
	(118.18,159.95) --
	(119.53,159.39) --
	(120.88,158.80) --
	(122.23,158.20) --
	(123.58,157.58) --
	(124.92,156.93) --
	(126.27,156.27) --
	(127.62,155.58) --
	(128.97,154.88) --
	(130.32,154.15) --
	(131.66,153.41) --
	(133.01,152.65) --
	(134.36,151.87) --
	(135.71,151.08) --
	(137.06,150.26) --
	(138.40,149.43) --
	(139.75,148.59) --
	(141.10,147.72) --
	(142.45,146.85) --
	(143.80,145.96) --
	(145.14,145.05) --
	(146.49,144.13) --
	(147.84,143.20) --
	(149.19,142.25) --
	(150.54,141.29) --
	(151.89,140.32) --
	(153.23,139.34) --
	(154.58,138.34) --
	(155.93,137.34) --
	(157.28,136.32) --
	(158.63,135.30) --
	(159.97,134.27) --
	(161.32,133.23) --
	(162.67,132.18) --
	(164.02,131.12) --
	(165.37,130.06) --
	(166.71,128.99) --
	(168.06,127.92) --
	(169.41,126.84) --
	(170.76,125.76) --
	(172.11,124.67) --
	(173.45,123.58) --
	(174.80,122.49) --
	(176.15,121.39) --
	(177.50,120.30) --
	(178.85,119.20) --
	(180.19,118.10) --
	(181.54,117.01) --
	(182.89,115.91) --
	(184.24,114.81) --
	(185.59,113.72) --
	(186.94,112.63) --
	(188.28,111.55) --
	(189.63,110.46) --
	(190.98,109.39) --
	(192.33,108.31) --
	(193.68,107.25) --
	(195.02,106.18) --
	(196.37,105.13) --
	(197.72,104.08) --
	(199.07,103.05) --
	(200.42,102.02) --
	(201.76,100.99) --
	(203.11, 99.98) --
	(204.46, 98.98) --
	(205.81, 97.99) --
	(207.16, 97.02) --
	(208.50, 96.05) --
	(209.85, 95.10) --
	(211.20, 94.16) --
	(212.55, 93.23) --
	(213.90, 92.32) --
	(215.24, 91.43) --
	(216.59, 90.55) --
	(217.94, 89.68) --
	(219.29, 88.83) --
	(220.64, 88.00) --
	(221.99, 87.19) --
	(223.33, 86.39) --
	(224.68, 85.61) --
	(226.03, 84.86) --
	(227.38, 84.12) --
	(228.73, 83.40) --
	(230.07, 82.70) --
	(231.42, 82.02) --
	(232.77, 81.37) --
	(234.12, 80.73) --
	(235.47, 80.12) --
	(236.81, 79.53) --
	(238.16, 78.97) --
	(239.51, 78.43) --
	(240.86, 77.91) --
	(242.21, 77.41) --
	(243.55, 76.94) --
	(244.90, 76.50) --
	(246.25, 76.08) --
	(247.60, 75.69) --
	(248.95, 75.32) --
	(250.30, 74.98) --
	(251.64, 74.67) --
	(252.99, 74.38) --
	(254.34, 74.12) --
	(255.69, 73.89) --
	(257.04, 73.68) --
	(258.38, 73.51) --
	(259.73, 73.36) --
	(261.08, 73.24) --
	(262.43, 73.15) --
	(263.78, 73.09) --
	(265.12, 73.06) --
	(266.47, 73.05) --
	(267.82, 73.08) --
	(269.17, 73.13) --
	(270.52, 73.22) --
	(271.86, 73.33) --
	(273.21, 73.48) --
	(274.56, 73.65) --
	(275.91, 73.86) --
	(277.26, 74.09) --
	(278.60, 74.36) --
	(279.95, 74.66) --
	(281.30, 74.98) --
	(282.65, 75.34) --
	(284.00, 75.72) --
	(285.35, 76.14) --
	(286.69, 76.59) --
	(288.04, 77.07) --
	(289.39, 77.57) --
	(290.74, 78.11) --
	(292.09, 78.68) --
	(293.43, 79.27) --
	(294.78, 79.90) --
	(296.13, 80.56) --
	(297.48, 81.24) --
	(298.83, 81.96) --
	(300.17, 82.70) --
	(301.52, 83.47) --
	(302.87, 84.27) --
	(304.22, 85.10) --
	(305.57, 85.96) --
	(306.91, 86.84) --
	(308.26, 87.76) --
	(309.61, 88.70) --
	(310.96, 89.67) --
	(312.31, 90.66) --
	(313.65, 91.68);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04,175.57) --
	( 45.39,175.57) --
	( 46.73,175.57) --
	( 48.08,175.57) --
	( 49.43,175.57) --
	( 50.78,175.57) --
	( 52.13,175.57) --
	( 53.47,175.57) --
	( 54.82,175.57) --
	( 56.17,175.57) --
	( 57.52,175.57) --
	( 58.87,175.57) --
	( 60.22,175.57) --
	( 61.56,175.57) --
	( 62.91,175.57) --
	( 64.26,175.57) --
	( 65.61,175.57) --
	( 66.96,175.57) --
	( 68.30,175.57) --
	( 69.65,175.57) --
	( 71.00,175.57) --
	( 72.35,175.57) --
	( 73.70,175.57) --
	( 75.04,175.57) --
	( 76.39,175.57) --
	( 77.74,175.57) --
	( 79.09,175.57) --
	( 80.44,175.57) --
	( 81.78,175.57) --
	( 83.13,175.57) --
	( 84.48,175.57) --
	( 85.83,175.57) --
	( 87.18,175.57) --
	( 88.53,175.57) --
	( 89.87,175.57) --
	( 91.22,175.57) --
	( 92.57,175.57) --
	( 93.92,175.57) --
	( 95.27,175.57) --
	( 96.61,175.57) --
	( 97.96,175.57) --
	( 99.31,175.57) --
	(100.66,175.57) --
	(102.01,175.57) --
	(103.35,175.57) --
	(104.70,175.57) --
	(106.05,175.57) --
	(107.40,175.57) --
	(108.75,175.57) --
	(110.09,175.57) --
	(111.44,175.57) --
	(112.79,175.57) --
	(114.14,175.57) --
	(115.49,175.57) --
	(116.83,175.57) --
	(118.18,175.57) --
	(119.53,175.57) --
	(120.88,175.57) --
	(122.23,175.57) --
	(123.58,175.57) --
	(124.92,175.57) --
	(126.27,175.57) --
	(127.62,175.57) --
	(128.97,175.57) --
	(130.32,175.57) --
	(131.66,175.57) --
	(133.01,175.57) --
	(134.36,175.57) --
	(135.71,175.57) --
	(137.06,175.57) --
	(138.40,175.57) --
	(139.75,175.57) --
	(141.10,175.57) --
	(142.45,175.57) --
	(143.80,175.57) --
	(145.14,175.57) --
	(146.49,175.57) --
	(147.84,175.57) --
	(149.19,175.57) --
	(150.54,175.57) --
	(151.89,175.57) --
	(153.23,175.57) --
	(154.58,175.57) --
	(155.93,175.57) --
	(157.28,175.57) --
	(158.63,175.57) --
	(159.97,175.57) --
	(161.32,175.57) --
	(162.67,175.57) --
	(164.02,175.57) --
	(165.37,175.57) --
	(166.71,175.57) --
	(168.06,175.57) --
	(169.41,175.57) --
	(170.76,175.57) --
	(172.11,175.57) --
	(173.45,175.57) --
	(174.80,175.57) --
	(176.15,175.57) --
	(177.50,175.57) --
	(178.85,175.57) --
	(180.19,175.57) --
	(181.54,175.57) --
	(182.89,175.57) --
	(184.24,175.57) --
	(185.59,175.57) --
	(186.94,175.57) --
	(188.28,175.57) --
	(189.63,175.57) --
	(190.98,175.57) --
	(192.33,175.57) --
	(193.68,175.57) --
	(195.02,175.57) --
	(196.37,175.57) --
	(197.72,175.57) --
	(199.07,175.57) --
	(200.42,175.57) --
	(201.76,175.57) --
	(203.11,175.57) --
	(204.46,175.57) --
	(205.81,175.57) --
	(207.16,175.57) --
	(208.50,175.57) --
	(209.85,175.57) --
	(211.20,175.57) --
	(212.55,175.57) --
	(213.90,175.57) --
	(215.24,175.57) --
	(216.59,175.57) --
	(217.94,175.57) --
	(219.29,175.57) --
	(220.64,175.57) --
	(221.99,175.57) --
	(223.33,175.57) --
	(224.68,175.57) --
	(226.03,175.57) --
	(227.38,175.57) --
	(228.73,175.57) --
	(230.07,175.57) --
	(231.42,175.57) --
	(232.77,175.57) --
	(234.12,175.57) --
	(235.47,175.57) --
	(236.81,175.57) --
	(238.16,175.57) --
	(239.51,175.57) --
	(240.86,175.57) --
	(242.21,175.57) --
	(243.55,175.57) --
	(244.90,175.57) --
	(246.25,175.57) --
	(247.60,175.57) --
	(248.95,175.57) --
	(250.30,175.57) --
	(251.64,175.57) --
	(252.99,175.57) --
	(254.34,175.57) --
	(255.69,175.57) --
	(257.04,175.57) --
	(258.38,175.57) --
	(259.73,175.57) --
	(261.08,175.57) --
	(262.43,175.57) --
	(263.78,175.57) --
	(265.12,175.57) --
	(266.47,175.57) --
	(267.82,175.57) --
	(269.17,175.57) --
	(270.52,175.57) --
	(271.86,175.57) --
	(273.21,175.57) --
	(274.56,175.57) --
	(275.91,175.57) --
	(277.26,175.57) --
	(278.60,175.57) --
	(279.95,175.57) --
	(281.30,175.57) --
	(282.65,175.57) --
	(284.00,175.57) --
	(285.35,175.57) --
	(286.69,175.57) --
	(288.04,175.57) --
	(289.39,175.57) --
	(290.74,175.57) --
	(292.09,175.57) --
	(293.43,175.57) --
	(294.78,175.57) --
	(296.13,175.57) --
	(297.48,175.57) --
	(298.83,175.57) --
	(300.17,175.57) --
	(301.52,175.57) --
	(302.87,175.57) --
	(304.22,175.57) --
	(305.57,175.57) --
	(306.91,175.57) --
	(308.26,175.57) --
	(309.61,175.57) --
	(310.96,175.57) --
	(312.31,175.57) --
	(313.65,175.57);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 44.04,175.57) --
	( 45.39,175.57) --
	( 46.73,175.57) --
	( 48.08,175.57) --
	( 49.43,175.57) --
	( 50.78,175.57) --
	( 52.13,175.57) --
	( 53.47,175.57) --
	( 54.82,175.57) --
	( 56.17,175.57) --
	( 57.52,175.57) --
	( 58.87,175.57) --
	( 60.22,175.57) --
	( 61.56,175.57) --
	( 62.91,175.57) --
	( 64.26,175.57) --
	( 65.61,175.57) --
	( 66.96,175.57) --
	( 68.30,175.57) --
	( 69.65,175.57) --
	( 71.00,175.57) --
	( 72.35,175.57) --
	( 73.70,175.57) --
	( 75.04,175.57) --
	( 76.39,175.57) --
	( 77.74,175.57) --
	( 79.09,175.57) --
	( 80.44,175.57) --
	( 81.78,175.57) --
	( 83.13,175.57) --
	( 84.48,175.57) --
	( 85.83,175.57) --
	( 87.18,175.57) --
	( 88.53,175.57) --
	( 89.87,175.57) --
	( 91.22,175.57) --
	( 92.57,175.57) --
	( 93.92,175.57) --
	( 95.27,175.57) --
	( 96.61,175.57) --
	( 97.96,175.57) --
	( 99.31,175.57) --
	(100.66,175.57) --
	(102.01,175.57) --
	(103.35,175.57) --
	(104.70,175.57) --
	(106.05,175.57) --
	(107.40,175.57) --
	(108.75,175.57) --
	(110.09,175.57) --
	(111.44,175.57) --
	(112.79,175.57) --
	(114.14,175.57) --
	(115.49,175.57) --
	(116.83,175.57) --
	(118.18,175.57) --
	(119.53,175.57) --
	(120.88,175.57) --
	(122.23,175.57) --
	(123.58,175.57) --
	(124.92,175.57) --
	(126.27,175.57) --
	(127.62,175.57) --
	(128.97,175.57) --
	(130.32,175.57) --
	(131.66,175.57) --
	(133.01,175.57) --
	(134.36,175.57) --
	(135.71,175.57) --
	(137.06,175.57) --
	(138.40,175.57) --
	(139.75,175.57) --
	(141.10,175.57) --
	(142.45,175.57) --
	(143.80,175.57) --
	(145.14,175.57) --
	(146.49,175.57) --
	(147.84,175.57) --
	(149.19,175.57) --
	(150.54,175.57) --
	(151.89,175.57) --
	(153.23,175.57) --
	(154.58,175.57) --
	(155.93,175.57) --
	(157.28,175.57) --
	(158.63,175.57) --
	(159.97,175.57) --
	(161.32,175.57) --
	(162.67,175.57) --
	(164.02,175.57) --
	(165.37,175.57) --
	(166.71,175.57) --
	(168.06,175.57) --
	(169.41,175.57) --
	(170.76,175.57) --
	(172.11,175.57) --
	(173.45,175.57) --
	(174.80,175.57) --
	(176.15,175.57) --
	(177.50,175.57) --
	(178.85,175.57) --
	(180.19,175.57) --
	(181.54,175.57) --
	(182.89,175.57) --
	(184.24,175.57) --
	(185.59,175.57) --
	(186.94,175.57) --
	(188.28,175.57) --
	(189.63,175.57) --
	(190.98,175.57) --
	(192.33,175.57) --
	(193.68,175.57) --
	(195.02,175.57) --
	(196.37,175.57) --
	(197.72,175.57) --
	(199.07,175.57) --
	(200.42,175.57) --
	(201.76,175.57) --
	(203.11,175.57) --
	(204.46,175.57) --
	(205.81,175.57) --
	(207.16,175.57) --
	(208.50,175.57) --
	(209.85,175.57) --
	(211.20,175.57) --
	(212.55,175.57) --
	(213.90,175.57) --
	(215.24,175.57) --
	(216.59,175.57) --
	(217.94,175.57) --
	(219.29,175.57) --
	(220.64,175.57) --
	(221.99,175.57) --
	(223.33,175.57) --
	(224.68,175.57) --
	(226.03,175.57) --
	(227.38,175.57) --
	(228.73,175.57) --
	(230.07,175.57) --
	(231.42,175.57) --
	(232.77,175.57) --
	(234.12,175.57) --
	(235.47,175.57) --
	(236.81,175.57) --
	(238.16,175.57) --
	(239.51,175.57) --
	(240.86,175.57) --
	(242.21,175.57) --
	(243.55,175.57) --
	(244.90,175.57) --
	(246.25,175.57) --
	(247.60,175.57) --
	(248.95,175.57) --
	(250.30,175.57) --
	(251.64,175.57) --
	(252.99,175.57) --
	(254.34,175.57) --
	(255.69,175.57) --
	(257.04,175.57) --
	(258.38,175.57) --
	(259.73,175.57) --
	(261.08,175.57) --
	(262.43,175.57) --
	(263.78,175.57) --
	(265.12,175.57) --
	(266.47,175.57) --
	(267.82,175.57) --
	(269.17,175.57) --
	(270.52,175.57) --
	(271.86,175.57) --
	(273.21,175.57) --
	(274.56,175.57) --
	(275.91,175.57) --
	(277.26,175.57) --
	(278.60,175.57) --
	(279.95,175.57) --
	(281.30,175.57) --
	(282.65,175.57) --
	(284.00,175.57) --
	(285.35,175.57) --
	(286.69,175.57) --
	(288.04,175.57) --
	(289.39,175.57) --
	(290.74,175.57) --
	(292.09,175.57) --
	(293.43,175.57) --
	(294.78,175.57) --
	(296.13,175.57) --
	(297.48,175.57) --
	(298.83,175.57) --
	(300.17,175.57) --
	(301.52,175.57) --
	(302.87,175.57) --
	(304.22,175.57) --
	(305.57,175.57) --
	(306.91,175.57) --
	(308.26,175.57) --
	(309.61,175.57) --
	(310.96,175.57) --
	(312.31,175.57) --
	(313.65,175.57) --
	(313.65, 91.68) --
	(312.31, 90.66) --
	(310.96, 89.67) --
	(309.61, 88.70) --
	(308.26, 87.76) --
	(306.91, 86.84) --
	(305.57, 85.96) --
	(304.22, 85.10) --
	(302.87, 84.27) --
	(301.52, 83.47) --
	(300.17, 82.70) --
	(298.83, 81.96) --
	(297.48, 81.24) --
	(296.13, 80.56) --
	(294.78, 79.90) --
	(293.43, 79.27) --
	(292.09, 78.68) --
	(290.74, 78.11) --
	(289.39, 77.57) --
	(288.04, 77.07) --
	(286.69, 76.59) --
	(285.35, 76.14) --
	(284.00, 75.72) --
	(282.65, 75.34) --
	(281.30, 74.98) --
	(279.95, 74.66) --
	(278.60, 74.36) --
	(277.26, 74.09) --
	(275.91, 73.86) --
	(274.56, 73.65) --
	(273.21, 73.48) --
	(271.86, 73.33) --
	(270.52, 73.22) --
	(269.17, 73.13) --
	(267.82, 73.08) --
	(266.47, 73.05) --
	(265.12, 73.06) --
	(263.78, 73.09) --
	(262.43, 73.15) --
	(261.08, 73.24) --
	(259.73, 73.36) --
	(258.38, 73.51) --
	(257.04, 73.68) --
	(255.69, 73.89) --
	(254.34, 74.12) --
	(252.99, 74.38) --
	(251.64, 74.67) --
	(250.30, 74.98) --
	(248.95, 75.32) --
	(247.60, 75.69) --
	(246.25, 76.08) --
	(244.90, 76.50) --
	(243.55, 76.94) --
	(242.21, 77.41) --
	(240.86, 77.91) --
	(239.51, 78.43) --
	(238.16, 78.97) --
	(236.81, 79.53) --
	(235.47, 80.12) --
	(234.12, 80.73) --
	(232.77, 81.37) --
	(231.42, 82.02) --
	(230.07, 82.70) --
	(228.73, 83.40) --
	(227.38, 84.12) --
	(226.03, 84.86) --
	(224.68, 85.61) --
	(223.33, 86.39) --
	(221.99, 87.19) --
	(220.64, 88.00) --
	(219.29, 88.83) --
	(217.94, 89.68) --
	(216.59, 90.55) --
	(215.24, 91.43) --
	(213.90, 92.32) --
	(212.55, 93.23) --
	(211.20, 94.16) --
	(209.85, 95.10) --
	(208.50, 96.05) --
	(207.16, 97.02) --
	(205.81, 97.99) --
	(204.46, 98.98) --
	(203.11, 99.98) --
	(201.76,100.99) --
	(200.42,102.02) --
	(199.07,103.05) --
	(197.72,104.08) --
	(196.37,105.13) --
	(195.02,106.18) --
	(193.68,107.25) --
	(192.33,108.31) --
	(190.98,109.39) --
	(189.63,110.46) --
	(188.28,111.55) --
	(186.94,112.63) --
	(185.59,113.72) --
	(184.24,114.81) --
	(182.89,115.91) --
	(181.54,117.01) --
	(180.19,118.10) --
	(178.85,119.20) --
	(177.50,120.30) --
	(176.15,121.39) --
	(174.80,122.49) --
	(173.45,123.58) --
	(172.11,124.67) --
	(170.76,125.76) --
	(169.41,126.84) --
	(168.06,127.92) --
	(166.71,128.99) --
	(165.37,130.06) --
	(164.02,131.12) --
	(162.67,132.18) --
	(161.32,133.23) --
	(159.97,134.27) --
	(158.63,135.30) --
	(157.28,136.32) --
	(155.93,137.34) --
	(154.58,138.34) --
	(153.23,139.34) --
	(151.89,140.32) --
	(150.54,141.29) --
	(149.19,142.25) --
	(147.84,143.20) --
	(146.49,144.13) --
	(145.14,145.05) --
	(143.80,145.96) --
	(142.45,146.85) --
	(141.10,147.72) --
	(139.75,148.59) --
	(138.40,149.43) --
	(137.06,150.26) --
	(135.71,151.08) --
	(134.36,151.87) --
	(133.01,152.65) --
	(131.66,153.41) --
	(130.32,154.15) --
	(128.97,154.88) --
	(127.62,155.58) --
	(126.27,156.27) --
	(124.92,156.93) --
	(123.58,157.58) --
	(122.23,158.20) --
	(120.88,158.80) --
	(119.53,159.39) --
	(118.18,159.95) --
	(116.83,160.49) --
	(115.49,161.00) --
	(114.14,161.50) --
	(112.79,161.97) --
	(111.44,162.42) --
	(110.09,162.84) --
	(108.75,163.25) --
	(107.40,163.63) --
	(106.05,163.98) --
	(104.70,164.31) --
	(103.35,164.62) --
	(102.01,164.90) --
	(100.66,165.15) --
	( 99.31,165.39) --
	( 97.96,165.59) --
	( 96.61,165.77) --
	( 95.27,165.93) --
	( 93.92,166.05) --
	( 92.57,166.16) --
	( 91.22,166.23) --
	( 89.87,166.28) --
	( 88.53,166.30) --
	( 87.18,166.30) --
	( 85.83,166.27) --
	( 84.48,166.21) --
	( 83.13,166.12) --
	( 81.78,166.01) --
	( 80.44,165.86) --
	( 79.09,165.69) --
	( 77.74,165.49) --
	( 76.39,165.26) --
	( 75.04,165.00) --
	( 73.70,164.71) --
	( 72.35,164.39) --
	( 71.00,164.04) --
	( 69.65,163.65) --
	( 68.30,163.23) --
	( 66.96,162.78) --
	( 65.61,162.29) --
	( 64.26,161.77) --
	( 62.91,161.20) --
	( 61.56,160.60) --
	( 60.22,159.95) --
	( 58.87,159.26) --
	( 57.52,158.51) --
	( 56.17,157.71) --
	( 54.82,156.85) --
	( 53.47,155.92) --
	( 52.13,154.90) --
	( 50.78,153.78) --
	( 49.43,152.53) --
	( 48.08,151.09) --
	( 46.73,149.38) --
	( 45.39,147.15) --
	( 44.04,141.73) --
	cycle;

\path[] ( 44.04,175.57) --
	( 45.39,175.57) --
	( 46.73,175.57) --
	( 48.08,175.57) --
	( 49.43,175.57) --
	( 50.78,175.57) --
	( 52.13,175.57) --
	( 53.47,175.57) --
	( 54.82,175.57) --
	( 56.17,175.57) --
	( 57.52,175.57) --
	( 58.87,175.57) --
	( 60.22,175.57) --
	( 61.56,175.57) --
	( 62.91,175.57) --
	( 64.26,175.57) --
	( 65.61,175.57) --
	( 66.96,175.57) --
	( 68.30,175.57) --
	( 69.65,175.57) --
	( 71.00,175.57) --
	( 72.35,175.57) --
	( 73.70,175.57) --
	( 75.04,175.57) --
	( 76.39,175.57) --
	( 77.74,175.57) --
	( 79.09,175.57) --
	( 80.44,175.57) --
	( 81.78,175.57) --
	( 83.13,175.57) --
	( 84.48,175.57) --
	( 85.83,175.57) --
	( 87.18,175.57) --
	( 88.53,175.57) --
	( 89.87,175.57) --
	( 91.22,175.57) --
	( 92.57,175.57) --
	( 93.92,175.57) --
	( 95.27,175.57) --
	( 96.61,175.57) --
	( 97.96,175.57) --
	( 99.31,175.57) --
	(100.66,175.57) --
	(102.01,175.57) --
	(103.35,175.57) --
	(104.70,175.57) --
	(106.05,175.57) --
	(107.40,175.57) --
	(108.75,175.57) --
	(110.09,175.57) --
	(111.44,175.57) --
	(112.79,175.57) --
	(114.14,175.57) --
	(115.49,175.57) --
	(116.83,175.57) --
	(118.18,175.57) --
	(119.53,175.57) --
	(120.88,175.57) --
	(122.23,175.57) --
	(123.58,175.57) --
	(124.92,175.57) --
	(126.27,175.57) --
	(127.62,175.57) --
	(128.97,175.57) --
	(130.32,175.57) --
	(131.66,175.57) --
	(133.01,175.57) --
	(134.36,175.57) --
	(135.71,175.57) --
	(137.06,175.57) --
	(138.40,175.57) --
	(139.75,175.57) --
	(141.10,175.57) --
	(142.45,175.57) --
	(143.80,175.57) --
	(145.14,175.57) --
	(146.49,175.57) --
	(147.84,175.57) --
	(149.19,175.57) --
	(150.54,175.57) --
	(151.89,175.57) --
	(153.23,175.57) --
	(154.58,175.57) --
	(155.93,175.57) --
	(157.28,175.57) --
	(158.63,175.57) --
	(159.97,175.57) --
	(161.32,175.57) --
	(162.67,175.57) --
	(164.02,175.57) --
	(165.37,175.57) --
	(166.71,175.57) --
	(168.06,175.57) --
	(169.41,175.57) --
	(170.76,175.57) --
	(172.11,175.57) --
	(173.45,175.57) --
	(174.80,175.57) --
	(176.15,175.57) --
	(177.50,175.57) --
	(178.85,175.57) --
	(180.19,175.57) --
	(181.54,175.57) --
	(182.89,175.57) --
	(184.24,175.57) --
	(185.59,175.57) --
	(186.94,175.57) --
	(188.28,175.57) --
	(189.63,175.57) --
	(190.98,175.57) --
	(192.33,175.57) --
	(193.68,175.57) --
	(195.02,175.57) --
	(196.37,175.57) --
	(197.72,175.57) --
	(199.07,175.57) --
	(200.42,175.57) --
	(201.76,175.57) --
	(203.11,175.57) --
	(204.46,175.57) --
	(205.81,175.57) --
	(207.16,175.57) --
	(208.50,175.57) --
	(209.85,175.57) --
	(211.20,175.57) --
	(212.55,175.57) --
	(213.90,175.57) --
	(215.24,175.57) --
	(216.59,175.57) --
	(217.94,175.57) --
	(219.29,175.57) --
	(220.64,175.57) --
	(221.99,175.57) --
	(223.33,175.57) --
	(224.68,175.57) --
	(226.03,175.57) --
	(227.38,175.57) --
	(228.73,175.57) --
	(230.07,175.57) --
	(231.42,175.57) --
	(232.77,175.57) --
	(234.12,175.57) --
	(235.47,175.57) --
	(236.81,175.57) --
	(238.16,175.57) --
	(239.51,175.57) --
	(240.86,175.57) --
	(242.21,175.57) --
	(243.55,175.57) --
	(244.90,175.57) --
	(246.25,175.57) --
	(247.60,175.57) --
	(248.95,175.57) --
	(250.30,175.57) --
	(251.64,175.57) --
	(252.99,175.57) --
	(254.34,175.57) --
	(255.69,175.57) --
	(257.04,175.57) --
	(258.38,175.57) --
	(259.73,175.57) --
	(261.08,175.57) --
	(262.43,175.57) --
	(263.78,175.57) --
	(265.12,175.57) --
	(266.47,175.57) --
	(267.82,175.57) --
	(269.17,175.57) --
	(270.52,175.57) --
	(271.86,175.57) --
	(273.21,175.57) --
	(274.56,175.57) --
	(275.91,175.57) --
	(277.26,175.57) --
	(278.60,175.57) --
	(279.95,175.57) --
	(281.30,175.57) --
	(282.65,175.57) --
	(284.00,175.57) --
	(285.35,175.57) --
	(286.69,175.57) --
	(288.04,175.57) --
	(289.39,175.57) --
	(290.74,175.57) --
	(292.09,175.57) --
	(293.43,175.57) --
	(294.78,175.57) --
	(296.13,175.57) --
	(297.48,175.57) --
	(298.83,175.57) --
	(300.17,175.57) --
	(301.52,175.57) --
	(302.87,175.57) --
	(304.22,175.57) --
	(305.57,175.57) --
	(306.91,175.57) --
	(308.26,175.57) --
	(309.61,175.57) --
	(310.96,175.57) --
	(312.31,175.57) --
	(313.65,175.57);

\path[] (313.65, 91.68) --
	(312.31, 90.66) --
	(310.96, 89.67) --
	(309.61, 88.70) --
	(308.26, 87.76) --
	(306.91, 86.84) --
	(305.57, 85.96) --
	(304.22, 85.10) --
	(302.87, 84.27) --
	(301.52, 83.47) --
	(300.17, 82.70) --
	(298.83, 81.96) --
	(297.48, 81.24) --
	(296.13, 80.56) --
	(294.78, 79.90) --
	(293.43, 79.27) --
	(292.09, 78.68) --
	(290.74, 78.11) --
	(289.39, 77.57) --
	(288.04, 77.07) --
	(286.69, 76.59) --
	(285.35, 76.14) --
	(284.00, 75.72) --
	(282.65, 75.34) --
	(281.30, 74.98) --
	(279.95, 74.66) --
	(278.60, 74.36) --
	(277.26, 74.09) --
	(275.91, 73.86) --
	(274.56, 73.65) --
	(273.21, 73.48) --
	(271.86, 73.33) --
	(270.52, 73.22) --
	(269.17, 73.13) --
	(267.82, 73.08) --
	(266.47, 73.05) --
	(265.12, 73.06) --
	(263.78, 73.09) --
	(262.43, 73.15) --
	(261.08, 73.24) --
	(259.73, 73.36) --
	(258.38, 73.51) --
	(257.04, 73.68) --
	(255.69, 73.89) --
	(254.34, 74.12) --
	(252.99, 74.38) --
	(251.64, 74.67) --
	(250.30, 74.98) --
	(248.95, 75.32) --
	(247.60, 75.69) --
	(246.25, 76.08) --
	(244.90, 76.50) --
	(243.55, 76.94) --
	(242.21, 77.41) --
	(240.86, 77.91) --
	(239.51, 78.43) --
	(238.16, 78.97) --
	(236.81, 79.53) --
	(235.47, 80.12) --
	(234.12, 80.73) --
	(232.77, 81.37) --
	(231.42, 82.02) --
	(230.07, 82.70) --
	(228.73, 83.40) --
	(227.38, 84.12) --
	(226.03, 84.86) --
	(224.68, 85.61) --
	(223.33, 86.39) --
	(221.99, 87.19) --
	(220.64, 88.00) --
	(219.29, 88.83) --
	(217.94, 89.68) --
	(216.59, 90.55) --
	(215.24, 91.43) --
	(213.90, 92.32) --
	(212.55, 93.23) --
	(211.20, 94.16) --
	(209.85, 95.10) --
	(208.50, 96.05) --
	(207.16, 97.02) --
	(205.81, 97.99) --
	(204.46, 98.98) --
	(203.11, 99.98) --
	(201.76,100.99) --
	(200.42,102.02) --
	(199.07,103.05) --
	(197.72,104.08) --
	(196.37,105.13) --
	(195.02,106.18) --
	(193.68,107.25) --
	(192.33,108.31) --
	(190.98,109.39) --
	(189.63,110.46) --
	(188.28,111.55) --
	(186.94,112.63) --
	(185.59,113.72) --
	(184.24,114.81) --
	(182.89,115.91) --
	(181.54,117.01) --
	(180.19,118.10) --
	(178.85,119.20) --
	(177.50,120.30) --
	(176.15,121.39) --
	(174.80,122.49) --
	(173.45,123.58) --
	(172.11,124.67) --
	(170.76,125.76) --
	(169.41,126.84) --
	(168.06,127.92) --
	(166.71,128.99) --
	(165.37,130.06) --
	(164.02,131.12) --
	(162.67,132.18) --
	(161.32,133.23) --
	(159.97,134.27) --
	(158.63,135.30) --
	(157.28,136.32) --
	(155.93,137.34) --
	(154.58,138.34) --
	(153.23,139.34) --
	(151.89,140.32) --
	(150.54,141.29) --
	(149.19,142.25) --
	(147.84,143.20) --
	(146.49,144.13) --
	(145.14,145.05) --
	(143.80,145.96) --
	(142.45,146.85) --
	(141.10,147.72) --
	(139.75,148.59) --
	(138.40,149.43) --
	(137.06,150.26) --
	(135.71,151.08) --
	(134.36,151.87) --
	(133.01,152.65) --
	(131.66,153.41) --
	(130.32,154.15) --
	(128.97,154.88) --
	(127.62,155.58) --
	(126.27,156.27) --
	(124.92,156.93) --
	(123.58,157.58) --
	(122.23,158.20) --
	(120.88,158.80) --
	(119.53,159.39) --
	(118.18,159.95) --
	(116.83,160.49) --
	(115.49,161.00) --
	(114.14,161.50) --
	(112.79,161.97) --
	(111.44,162.42) --
	(110.09,162.84) --
	(108.75,163.25) --
	(107.40,163.63) --
	(106.05,163.98) --
	(104.70,164.31) --
	(103.35,164.62) --
	(102.01,164.90) --
	(100.66,165.15) --
	( 99.31,165.39) --
	( 97.96,165.59) --
	( 96.61,165.77) --
	( 95.27,165.93) --
	( 93.92,166.05) --
	( 92.57,166.16) --
	( 91.22,166.23) --
	( 89.87,166.28) --
	( 88.53,166.30) --
	( 87.18,166.30) --
	( 85.83,166.27) --
	( 84.48,166.21) --
	( 83.13,166.12) --
	( 81.78,166.01) --
	( 80.44,165.86) --
	( 79.09,165.69) --
	( 77.74,165.49) --
	( 76.39,165.26) --
	( 75.04,165.00) --
	( 73.70,164.71) --
	( 72.35,164.39) --
	( 71.00,164.04) --
	( 69.65,163.65) --
	( 68.30,163.23) --
	( 66.96,162.78) --
	( 65.61,162.29) --
	( 64.26,161.77) --
	( 62.91,161.20) --
	( 61.56,160.60) --
	( 60.22,159.95) --
	( 58.87,159.26) --
	( 57.52,158.51) --
	( 56.17,157.71) --
	( 54.82,156.85) --
	( 53.47,155.92) --
	( 52.13,154.90) --
	( 50.78,153.78) --
	( 49.43,152.53) --
	( 48.08,151.09) --
	( 46.73,149.38) --
	( 45.39,147.15) --
	( 44.04,141.73);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.10] ( 44.04,141.73) --
	( 45.39,147.15) --
	( 46.73,149.38) --
	( 48.08,151.09) --
	( 49.43,152.53) --
	( 50.78,153.78) --
	( 52.13,154.90) --
	( 53.47,155.92) --
	( 54.82,156.85) --
	( 56.17,157.71) --
	( 57.52,158.51) --
	( 58.87,159.26) --
	( 60.22,159.95) --
	( 61.56,160.60) --
	( 62.91,161.20) --
	( 64.26,161.77) --
	( 65.61,162.29) --
	( 66.96,162.78) --
	( 68.30,163.23) --
	( 69.65,163.65) --
	( 71.00,164.04) --
	( 72.35,164.39) --
	( 73.70,164.71) --
	( 75.04,165.00) --
	( 76.39,165.26) --
	( 77.74,165.49) --
	( 79.09,165.69) --
	( 80.44,165.86) --
	( 81.78,166.01) --
	( 83.13,166.12) --
	( 84.48,166.21) --
	( 85.83,166.27) --
	( 87.18,166.30) --
	( 88.53,166.30) --
	( 89.87,166.28) --
	( 91.22,166.23) --
	( 92.57,166.16) --
	( 93.92,166.05) --
	( 95.27,165.93) --
	( 96.61,165.77) --
	( 97.96,165.59) --
	( 99.31,165.39) --
	(100.66,165.15) --
	(102.01,164.90) --
	(103.35,164.62) --
	(104.70,164.31) --
	(106.05,163.98) --
	(107.40,163.63) --
	(108.75,163.25) --
	(110.09,162.84) --
	(111.44,162.42) --
	(112.79,161.97) --
	(114.14,161.50) --
	(115.49,161.00) --
	(116.83,160.49) --
	(118.18,159.95) --
	(119.53,159.39) --
	(120.88,158.80) --
	(122.23,158.20) --
	(123.58,157.58) --
	(124.92,156.93) --
	(126.27,156.27) --
	(127.62,155.58) --
	(128.97,154.88) --
	(130.32,154.15) --
	(131.66,153.41) --
	(133.01,152.65) --
	(134.36,151.87) --
	(135.71,151.08) --
	(137.06,150.26) --
	(138.40,149.43) --
	(139.75,148.59) --
	(141.10,147.72) --
	(142.45,146.85) --
	(143.80,145.96) --
	(145.14,145.05) --
	(146.49,144.13) --
	(147.84,143.20) --
	(149.19,142.25) --
	(150.54,141.29) --
	(151.89,140.32) --
	(153.23,139.34) --
	(154.58,138.34) --
	(155.93,137.34) --
	(157.28,136.32) --
	(158.63,135.30) --
	(159.97,134.27) --
	(161.32,133.23) --
	(162.67,132.18) --
	(164.02,131.12) --
	(165.37,130.06) --
	(166.71,128.99) --
	(168.06,127.92) --
	(169.41,126.84) --
	(170.76,125.76) --
	(172.11,124.67) --
	(173.45,123.58) --
	(174.80,122.49) --
	(176.15,121.39) --
	(177.50,120.30) --
	(178.85,119.20) --
	(180.19,118.10) --
	(181.54,117.01) --
	(182.89,115.91) --
	(184.24,114.81) --
	(185.59,113.72) --
	(186.94,112.63) --
	(188.28,111.55) --
	(189.63,110.46) --
	(190.98,109.39) --
	(192.33,108.31) --
	(193.68,107.25) --
	(195.02,106.18) --
	(196.37,105.13) --
	(197.72,104.08) --
	(199.07,103.05) --
	(200.42,102.02) --
	(201.76,100.99) --
	(203.11, 99.98) --
	(204.46, 98.98) --
	(205.81, 97.99) --
	(207.16, 97.02) --
	(208.50, 96.05) --
	(209.85, 95.10) --
	(211.20, 94.16) --
	(212.55, 93.23) --
	(213.90, 92.32) --
	(215.24, 91.43) --
	(216.59, 90.55) --
	(217.94, 89.68) --
	(219.29, 88.83) --
	(220.64, 88.00) --
	(221.99, 87.19) --
	(223.33, 86.39) --
	(224.68, 85.61) --
	(226.03, 84.86) --
	(227.38, 84.12) --
	(228.73, 83.40) --
	(230.07, 82.70) --
	(231.42, 82.02) --
	(232.77, 81.37) --
	(234.12, 80.73) --
	(235.47, 80.12) --
	(236.81, 79.53) --
	(238.16, 78.97) --
	(239.51, 78.43) --
	(240.86, 77.91) --
	(242.21, 77.41) --
	(243.55, 76.94) --
	(244.90, 76.50) --
	(246.25, 76.08) --
	(247.60, 75.69) --
	(248.95, 75.32) --
	(250.30, 74.98) --
	(251.64, 74.67) --
	(252.99, 74.38) --
	(254.34, 74.12) --
	(255.69, 73.89) --
	(257.04, 73.68) --
	(258.38, 73.51) --
	(259.73, 73.36) --
	(261.08, 73.24) --
	(262.43, 73.15) --
	(263.78, 73.09) --
	(265.12, 73.06) --
	(266.47, 73.05) --
	(267.82, 73.08) --
	(269.17, 73.13) --
	(270.52, 73.22) --
	(271.86, 73.33) --
	(273.21, 73.48) --
	(274.56, 73.65) --
	(275.91, 73.86) --
	(277.26, 74.09) --
	(278.60, 74.36) --
	(279.95, 74.66) --
	(281.30, 74.98) --
	(282.65, 75.34) --
	(284.00, 75.72) --
	(285.35, 76.14) --
	(286.69, 76.59) --
	(288.04, 77.07) --
	(289.39, 77.57) --
	(290.74, 78.11) --
	(292.09, 78.68) --
	(293.43, 79.27) --
	(294.78, 79.90) --
	(296.13, 80.56) --
	(297.48, 81.24) --
	(298.83, 81.96) --
	(300.17, 82.70) --
	(301.52, 83.47) --
	(302.87, 84.27) --
	(304.22, 85.10) --
	(305.57, 85.96) --
	(306.91, 86.84) --
	(308.26, 87.76) --
	(309.61, 88.70) --
	(310.96, 89.67) --
	(312.31, 90.66) --
	(313.65, 91.68) --
	(313.65, 40.21) --
	(312.31, 40.21) --
	(310.96, 40.21) --
	(309.61, 40.21) --
	(308.26, 40.21) --
	(306.91, 40.21) --
	(305.57, 40.21) --
	(304.22, 40.21) --
	(302.87, 40.21) --
	(301.52, 40.21) --
	(300.17, 40.21) --
	(298.83, 40.21) --
	(297.48, 40.21) --
	(296.13, 40.21) --
	(294.78, 40.21) --
	(293.43, 40.21) --
	(292.09, 40.21) --
	(290.74, 40.21) --
	(289.39, 40.21) --
	(288.04, 40.21) --
	(286.69, 40.21) --
	(285.35, 40.21) --
	(284.00, 40.21) --
	(282.65, 40.21) --
	(281.30, 40.21) --
	(279.95, 40.21) --
	(278.60, 40.21) --
	(277.26, 40.21) --
	(275.91, 40.21) --
	(274.56, 40.21) --
	(273.21, 40.21) --
	(271.86, 40.21) --
	(270.52, 40.21) --
	(269.17, 40.21) --
	(267.82, 40.21) --
	(266.47, 40.21) --
	(265.12, 40.21) --
	(263.78, 40.21) --
	(262.43, 40.21) --
	(261.08, 40.21) --
	(259.73, 40.21) --
	(258.38, 40.21) --
	(257.04, 40.21) --
	(255.69, 40.21) --
	(254.34, 40.21) --
	(252.99, 40.21) --
	(251.64, 40.21) --
	(250.30, 40.21) --
	(248.95, 40.21) --
	(247.60, 40.21) --
	(246.25, 40.21) --
	(244.90, 40.21) --
	(243.55, 40.21) --
	(242.21, 40.21) --
	(240.86, 40.21) --
	(239.51, 40.21) --
	(238.16, 40.21) --
	(236.81, 40.21) --
	(235.47, 40.21) --
	(234.12, 40.21) --
	(232.77, 40.21) --
	(231.42, 40.21) --
	(230.07, 40.21) --
	(228.73, 40.21) --
	(227.38, 40.21) --
	(226.03, 40.21) --
	(224.68, 40.21) --
	(223.33, 40.21) --
	(221.99, 40.21) --
	(220.64, 40.21) --
	(219.29, 40.21) --
	(217.94, 40.21) --
	(216.59, 40.21) --
	(215.24, 40.21) --
	(213.90, 40.21) --
	(212.55, 40.21) --
	(211.20, 40.21) --
	(209.85, 40.21) --
	(208.50, 40.21) --
	(207.16, 40.21) --
	(205.81, 40.21) --
	(204.46, 40.21) --
	(203.11, 40.21) --
	(201.76, 40.21) --
	(200.42, 40.21) --
	(199.07, 40.21) --
	(197.72, 40.21) --
	(196.37, 40.21) --
	(195.02, 40.21) --
	(193.68, 40.21) --
	(192.33, 40.21) --
	(190.98, 40.21) --
	(189.63, 40.21) --
	(188.28, 40.21) --
	(186.94, 40.21) --
	(185.59, 40.21) --
	(184.24, 40.21) --
	(182.89, 40.21) --
	(181.54, 40.21) --
	(180.19, 40.21) --
	(178.85, 40.21) --
	(177.50, 40.21) --
	(176.15, 40.21) --
	(174.80, 40.21) --
	(173.45, 40.21) --
	(172.11, 40.21) --
	(170.76, 40.21) --
	(169.41, 40.21) --
	(168.06, 40.21) --
	(166.71, 40.21) --
	(165.37, 40.21) --
	(164.02, 40.21) --
	(162.67, 40.21) --
	(161.32, 40.21) --
	(159.97, 40.21) --
	(158.63, 40.21) --
	(157.28, 40.21) --
	(155.93, 40.21) --
	(154.58, 40.21) --
	(153.23, 40.21) --
	(151.89, 40.21) --
	(150.54, 40.21) --
	(149.19, 40.21) --
	(147.84, 40.21) --
	(146.49, 40.21) --
	(145.14, 40.21) --
	(143.80, 40.21) --
	(142.45, 40.21) --
	(141.10, 40.21) --
	(139.75, 40.21) --
	(138.40, 40.21) --
	(137.06, 40.21) --
	(135.71, 40.21) --
	(134.36, 40.21) --
	(133.01, 40.21) --
	(131.66, 40.21) --
	(130.32, 40.21) --
	(128.97, 40.21) --
	(127.62, 40.21) --
	(126.27, 40.21) --
	(124.92, 40.21) --
	(123.58, 40.21) --
	(122.23, 40.21) --
	(120.88, 40.21) --
	(119.53, 40.21) --
	(118.18, 40.21) --
	(116.83, 40.21) --
	(115.49, 40.21) --
	(114.14, 40.21) --
	(112.79, 40.21) --
	(111.44, 40.21) --
	(110.09, 40.21) --
	(108.75, 40.21) --
	(107.40, 40.21) --
	(106.05, 40.21) --
	(104.70, 40.21) --
	(103.35, 40.21) --
	(102.01, 40.21) --
	(100.66, 40.21) --
	( 99.31, 40.21) --
	( 97.96, 40.21) --
	( 96.61, 40.21) --
	( 95.27, 40.21) --
	( 93.92, 40.21) --
	( 92.57, 40.21) --
	( 91.22, 40.21) --
	( 89.87, 40.21) --
	( 88.53, 40.21) --
	( 87.18, 40.21) --
	( 85.83, 40.21) --
	( 84.48, 40.21) --
	( 83.13, 40.21) --
	( 81.78, 40.21) --
	( 80.44, 40.21) --
	( 79.09, 40.21) --
	( 77.74, 40.21) --
	( 76.39, 40.21) --
	( 75.04, 40.21) --
	( 73.70, 40.21) --
	( 72.35, 40.21) --
	( 71.00, 40.21) --
	( 69.65, 40.21) --
	( 68.30, 40.21) --
	( 66.96, 40.21) --
	( 65.61, 40.21) --
	( 64.26, 40.21) --
	( 62.91, 40.21) --
	( 61.56, 40.21) --
	( 60.22, 40.21) --
	( 58.87, 40.21) --
	( 57.52, 40.21) --
	( 56.17, 40.21) --
	( 54.82, 40.21) --
	( 53.47, 40.21) --
	( 52.13, 40.21) --
	( 50.78, 40.21) --
	( 49.43, 40.21) --
	( 48.08, 40.21) --
	( 46.73, 40.21) --
	( 45.39, 40.21) --
	( 44.04, 40.21) --
	cycle;

\path[] ( 44.04,141.73) --
	( 45.39,147.15) --
	( 46.73,149.38) --
	( 48.08,151.09) --
	( 49.43,152.53) --
	( 50.78,153.78) --
	( 52.13,154.90) --
	( 53.47,155.92) --
	( 54.82,156.85) --
	( 56.17,157.71) --
	( 57.52,158.51) --
	( 58.87,159.26) --
	( 60.22,159.95) --
	( 61.56,160.60) --
	( 62.91,161.20) --
	( 64.26,161.77) --
	( 65.61,162.29) --
	( 66.96,162.78) --
	( 68.30,163.23) --
	( 69.65,163.65) --
	( 71.00,164.04) --
	( 72.35,164.39) --
	( 73.70,164.71) --
	( 75.04,165.00) --
	( 76.39,165.26) --
	( 77.74,165.49) --
	( 79.09,165.69) --
	( 80.44,165.86) --
	( 81.78,166.01) --
	( 83.13,166.12) --
	( 84.48,166.21) --
	( 85.83,166.27) --
	( 87.18,166.30) --
	( 88.53,166.30) --
	( 89.87,166.28) --
	( 91.22,166.23) --
	( 92.57,166.16) --
	( 93.92,166.05) --
	( 95.27,165.93) --
	( 96.61,165.77) --
	( 97.96,165.59) --
	( 99.31,165.39) --
	(100.66,165.15) --
	(102.01,164.90) --
	(103.35,164.62) --
	(104.70,164.31) --
	(106.05,163.98) --
	(107.40,163.63) --
	(108.75,163.25) --
	(110.09,162.84) --
	(111.44,162.42) --
	(112.79,161.97) --
	(114.14,161.50) --
	(115.49,161.00) --
	(116.83,160.49) --
	(118.18,159.95) --
	(119.53,159.39) --
	(120.88,158.80) --
	(122.23,158.20) --
	(123.58,157.58) --
	(124.92,156.93) --
	(126.27,156.27) --
	(127.62,155.58) --
	(128.97,154.88) --
	(130.32,154.15) --
	(131.66,153.41) --
	(133.01,152.65) --
	(134.36,151.87) --
	(135.71,151.08) --
	(137.06,150.26) --
	(138.40,149.43) --
	(139.75,148.59) --
	(141.10,147.72) --
	(142.45,146.85) --
	(143.80,145.96) --
	(145.14,145.05) --
	(146.49,144.13) --
	(147.84,143.20) --
	(149.19,142.25) --
	(150.54,141.29) --
	(151.89,140.32) --
	(153.23,139.34) --
	(154.58,138.34) --
	(155.93,137.34) --
	(157.28,136.32) --
	(158.63,135.30) --
	(159.97,134.27) --
	(161.32,133.23) --
	(162.67,132.18) --
	(164.02,131.12) --
	(165.37,130.06) --
	(166.71,128.99) --
	(168.06,127.92) --
	(169.41,126.84) --
	(170.76,125.76) --
	(172.11,124.67) --
	(173.45,123.58) --
	(174.80,122.49) --
	(176.15,121.39) --
	(177.50,120.30) --
	(178.85,119.20) --
	(180.19,118.10) --
	(181.54,117.01) --
	(182.89,115.91) --
	(184.24,114.81) --
	(185.59,113.72) --
	(186.94,112.63) --
	(188.28,111.55) --
	(189.63,110.46) --
	(190.98,109.39) --
	(192.33,108.31) --
	(193.68,107.25) --
	(195.02,106.18) --
	(196.37,105.13) --
	(197.72,104.08) --
	(199.07,103.05) --
	(200.42,102.02) --
	(201.76,100.99) --
	(203.11, 99.98) --
	(204.46, 98.98) --
	(205.81, 97.99) --
	(207.16, 97.02) --
	(208.50, 96.05) --
	(209.85, 95.10) --
	(211.20, 94.16) --
	(212.55, 93.23) --
	(213.90, 92.32) --
	(215.24, 91.43) --
	(216.59, 90.55) --
	(217.94, 89.68) --
	(219.29, 88.83) --
	(220.64, 88.00) --
	(221.99, 87.19) --
	(223.33, 86.39) --
	(224.68, 85.61) --
	(226.03, 84.86) --
	(227.38, 84.12) --
	(228.73, 83.40) --
	(230.07, 82.70) --
	(231.42, 82.02) --
	(232.77, 81.37) --
	(234.12, 80.73) --
	(235.47, 80.12) --
	(236.81, 79.53) --
	(238.16, 78.97) --
	(239.51, 78.43) --
	(240.86, 77.91) --
	(242.21, 77.41) --
	(243.55, 76.94) --
	(244.90, 76.50) --
	(246.25, 76.08) --
	(247.60, 75.69) --
	(248.95, 75.32) --
	(250.30, 74.98) --
	(251.64, 74.67) --
	(252.99, 74.38) --
	(254.34, 74.12) --
	(255.69, 73.89) --
	(257.04, 73.68) --
	(258.38, 73.51) --
	(259.73, 73.36) --
	(261.08, 73.24) --
	(262.43, 73.15) --
	(263.78, 73.09) --
	(265.12, 73.06) --
	(266.47, 73.05) --
	(267.82, 73.08) --
	(269.17, 73.13) --
	(270.52, 73.22) --
	(271.86, 73.33) --
	(273.21, 73.48) --
	(274.56, 73.65) --
	(275.91, 73.86) --
	(277.26, 74.09) --
	(278.60, 74.36) --
	(279.95, 74.66) --
	(281.30, 74.98) --
	(282.65, 75.34) --
	(284.00, 75.72) --
	(285.35, 76.14) --
	(286.69, 76.59) --
	(288.04, 77.07) --
	(289.39, 77.57) --
	(290.74, 78.11) --
	(292.09, 78.68) --
	(293.43, 79.27) --
	(294.78, 79.90) --
	(296.13, 80.56) --
	(297.48, 81.24) --
	(298.83, 81.96) --
	(300.17, 82.70) --
	(301.52, 83.47) --
	(302.87, 84.27) --
	(304.22, 85.10) --
	(305.57, 85.96) --
	(306.91, 86.84) --
	(308.26, 87.76) --
	(309.61, 88.70) --
	(310.96, 89.67) --
	(312.31, 90.66) --
	(313.65, 91.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (313.65, 29.64) {$T$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 35.95,171.77) {$\bar \Lambda$};
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 35.95,137.93) {$\Lambda$};
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 67.44, 95.74) -- ( 74.56,102.87);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 67.44,102.87) -- ( 74.56, 95.74);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (113.06,117.88) -- (120.19,125.01);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (113.06,125.01) -- (120.19,117.88);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (188.76,159.55) -- (195.89,166.68);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (188.76,166.68) -- (195.89,159.55);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (242.85, 64.90) -- (249.98, 72.02);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (242.85, 72.02) -- (249.98, 64.90);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (280.23, 85.92) -- (287.36, 93.05);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (280.23, 93.05) -- (287.36, 85.92);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] ( 71.00, 99.31) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (116.62,121.45) circle (  3.56);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (246.41, 68.46) circle (  3.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 71.00, 99.31) -- ( 71.00, 42.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (116.62,121.45) -- (116.62, 42.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (192.33,163.11) -- (192.33, 42.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (246.41, 68.46) -- (246.41, 42.92);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (283.79, 89.48) -- (283.79, 42.92);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.00, 36.15) -- ( 71.00, 44.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.62, 36.15) -- (116.62, 44.27);

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.41, 36.15) -- (246.41, 44.27);
\definecolor{drawColor}{RGB}{0,0,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 71.00, 25.58) {$T_{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (116.62, 25.58) {$T_{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (246.41, 25.58) {$T_{3}$};
\definecolor{drawColor}{RGB}{255,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 62.91, 44.53) {$\bar T_{1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.54, 44.53) {$\bar T_{2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (184.24, 44.53) {$\bar T_{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (238.33, 44.53) {$\bar T_{4}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (275.70, 44.53) {$\bar T_{5}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.28,  7.64) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,116.01) {Marks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.29,165.90) rectangle (355.85,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (271.46,189.52) -- (278.58,196.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (271.46,196.65) -- (278.58,189.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (271.46,189.52) -- (278.58,196.65);

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (271.46,196.65) -- (278.58,189.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (275.02,178.63) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.5pt,line join=round,line cap=round] (275.02,178.63) circle (  3.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.75,190.05) {Proposed Marks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.75,175.60) {Accepted Marks};
\end{scope}
\end{tikzpicture}

